Two-dimensional early exit optimisation of LLM inference

We introduce a two-dimensional (2D) early exit strategy that coordinates layer-wise and sentence-wise exiting for classification tasks in large language models. By processing input incrementally sentence-by-sentence while progressively activating deeper layers, our method achieves multiplicative computational savings that exceed those from optimizing either dimension independently. Experimental evaluation across four state-of-the-art LLMs (Llama 3.1, Llama 3.2, Gemma, Qwen; 3B-8B parameters) on three sentiment classification datasets demonstrates additional speed-ups of 1.4--2.3$\times$ over optimal layer-wise early exit for simpler tasks with vanilla models, with graceful degradation on complex multi-class problems. Fine-tuning reduces but does not eliminate this advantage. The approach is model-agnostic, requires only lightweight classification adapters, and is orthogonal to complementary efficiency methods such as quantization and pruning. Our findings indicate that 2D early exit strategies excel when semantic information accumulates predictably across input structure, suggesting possible applicability to sequence-processing tasks beyond sentiment classification.

==> Schema_2D_EE.tex <==
\begin{tikzpicture}[
  % Overall figure scaling (adjust factor as needed)
  scale=0.85,
  transform shape,
  % Transformer block
  block/.style={
    draw=black!50, thin, rounded corners=1.5pt,
    minimum width=1.15cm, minimum height=0.6cm,
    inner sep=0pt, font=\small\bfseries, text=red!65!black,
    fill=white
  },
  % Nested red hierarchy boxes
  phase/.style={draw=red!65!black, rounded corners=2pt},
  % Sequential flow arrow (block N → block N+1)
  flow/.style={-{Stealth[length=3pt,width=2.5pt]}, thin, black!50},
  % Transition arrow (jump between sentences, right-angled)
  jump/.style={-{Stealth[length=3.5pt,width=2.5pt]}, semithick, black!55},
  % Labels
  lbl/.style={font=\small},
]

% ── Spacing ──
\def\sx{2.8}   % sentence spacing (wider for red box clearance)
\def\ly{0.95}  % layer spacing within chunk
\def\cg{0.35}  % gap between chunk pairs

% ── Y-positions ──
\pgfmathsetmacro{\ya}{0}
\pgfmathsetmacro{\yb}{\ly}
\pgfmathsetmacro{\yc}{2*\ly + \cg}
\pgfmathsetmacro{\yd}{3*\ly + \cg}
\pgfmathsetmacro{\ye}{4*\ly + 2*\cg}
\pgfmathsetmacro{\yf}{5*\ly + 2*\cg}
\pgfmathsetmacro{\yg}{6*\ly + 3*\cg}
\pgfmathsetmacro{\yh}{7*\ly + 3*\cg}

% Routing Y for long return arrows (in the gaps between chunk-pair groups)
\pgfmathsetmacro{\routeA}{0.5*(\yd + \ye)}   % gap between layers 3 and 4
\pgfmathsetmacro{\routeB}{0.5*(\yf + \yg)}   % gap between layers 5 and 6

% Jog distance for right-angle routing
\def\jog{0.55}

% ══════════════════════════════════════════
% BLOCKS
% ══════════════════════════════════════════

% Sentence 0
\node[block](s0l0) at (0,\ya){0};      \node[block](s0l1) at (0,\yb){1};
\node[block](s0l2) at (0,\yc){2};      \node[block](s0l3) at (0,\yd){3};
\node[block](s0l4) at (0,\ye){8};      \node[block](s0l5) at (0,\yf){9};
\node[block](s0l6) at (0,\yg){18};     \node[block](s0l7) at (0,\yh){19};

% Sentence 1
\node[block](s1l0) at (\sx,\ya){4};    \node[block](s1l1) at (\sx,\yb){5};
\node[block](s1l2) at (\sx,\yc){6};    \node[block](s1l3) at (\sx,\yd){7};
\node[block](s1l4) at (\sx,\ye){10};   \node[block](s1l5) at (\sx,\yf){11};
\node[block](s1l6) at (\sx,\yg){20};   \node[block](s1l7) at (\sx,\yh){21};

% Sentence 2
\node[block](s2l0) at (2*\sx,\ya){12}; \node[block](s2l1) at (2*\sx,\yb){13};
\node[block](s2l2) at (2*\sx,\yc){14}; \node[block](s2l3) at (2*\sx,\yd){15};
\node[block](s2l4) at (2*\sx,\ye){16}; \node[block](s2l5) at (2*\sx,\yf){17};
\node[block](s2l6) at (2*\sx,\yg){22}; \node[block](s2l7) at (2*\sx,\yh){23};

% Sentence 3
\node[block](s3l0) at (3*\sx,\ya){24}; \node[block](s3l1) at (3*\sx,\yb){25};
\node[block](s3l2) at (3*\sx,\yc){26}; \node[block](s3l3) at (3*\sx,\yd){27};
\node[block](s3l4) at (3*\sx,\ye){28}; \node[block](s3l5) at (3*\sx,\yf){29};
\node[block](s3l6) at (3*\sx,\yg){30}; \node[block](s3l7) at (3*\sx,\yh){31};

% ══════════════════════════════════════════
% NESTED RED PHASE BOXES (2D EE hierarchy)
%   Level 1: blocks 0–1   (first chunk)
%   Level 2: blocks 0–7   (s0+s1 layers 0–3)
%   Level 3: blocks 0–17  (s0+s1+s2 layers 0–5)
%   Level 4: blocks 0–31  (s0+s1+s2+s3 layers 0–7)
% ══════════════════════════════════════════
\node[phase, semithick, inner sep=4pt]  [fit=(s0l0)(s0l1)] {};
\node[phase, semithick, inner xsep=8pt, inner ysep=7pt, yshift=-1pt]  [fit=(s0l0)(s1l3)] {};
% A. Box 0-17: Horní hrana manuálně posunuta dolů pod linku routeB
\node[phase, semithick, inner xsep=10pt, xshift=-2pt, inner ysep=9pt, yshift=-3pt] [fit=(s0l0)(s2l5)] {};
% B. Box 0-31: Nový box obalující úplně vše
\node[phase, semithick, inner sep=12pt, xshift=-4pt, yshift=-4pt] [fit=(s0l0)(s3l7)] {};

% ══════════════════════════════════════════
% SEQUENTIAL FLOW ARROWS (block N → N+1)
% Only within consecutive processing runs per sentence.
% Gaps at chunk boundaries where jump arrows take over.
% ══════════════════════════════════════════

% Sentences 0 & 1: three separate runs (l0-l3, l4-l5, l6-l7)
\foreach \s in {0,1}{
  \draw[flow] (s\s l0)--(s\s l1);
  \draw[flow] (s\s l1)--(s\s l2);
  \draw[flow] (s\s l2)--(s\s l3);
  % gap: jump arrow crosses to other sentence
  \draw[flow] (s\s l4)--(s\s l5);
  % gap: jump arrow crosses to other sentence / s2
  \draw[flow] (s\s l6)--(s\s l7);
}

% Sentence 2: two runs (l0-l5, l6-l7)
\draw[flow] (s2l0)--(s2l1);
\draw[flow] (s2l1)--(s2l2);
\draw[flow] (s2l2)--(s2l3);
\draw[flow] (s2l3)--(s2l4);
\draw[flow] (s2l4)--(s2l5);
% gap: jump arrow goes to s0l6
\draw[flow] (s2l6)--(s2l7);

% Sentence 3: fully consecutive (l0-l7)
\draw[flow] (s3l0)--(s3l1);
\draw[flow] (s3l1)--(s3l2);
\draw[flow] (s3l2)--(s3l3);
\draw[flow] (s3l3)--(s3l4);
\draw[flow] (s3l4)--(s3l5);
\draw[flow] (s3l5)--(s3l6);
\draw[flow] (s3l6)--(s3l7);

% ══════════════════════════════════════════
% TRANSITION ARROWS (right-angled jumps)
% ══════════════════════════════════════════

% 3→4: s0,l3 → s1,l0  (right, then down)
\draw[jump] (s0l3.east) -- ++(\jog, 0) |- (s1l0.west);

% 7→8: s1,l3 → s0,l4  (up into gap, left, then up to s0)
\draw[jump] (s1l3.north) -- (\sx, \routeA) -- (0, \routeA) -- (s0l4.south);

% 9→10: s0,l5 → s1,l4  (right, then down)
\draw[jump] (s0l5.east) -- ++(\jog, 0) |- (s1l4.west);

% 11→12: s1,l5 → s2,l0  (right, then down)
\draw[jump] (s1l5.east) -- ++(\jog, 0) |- (s2l0.west);

% 17→18: s2,l5 → s0,l6  (long return: up into gap, left, then up to s0)
\draw[jump] (s2l5.north) -- (2*\sx, \routeB) -- (0, \routeB) -- (s0l6.south);

% 19→20: s0,l7 → s1,l6  (right, then down)
\draw[jump] (s0l7.east) -- ++(\jog, 0) |- (s1l6.west);

% 21→22: s1,l7 → s2,l6  (right, then down)
\draw[jump] (s1l7.east) -- ++(\jog, 0) |- (s2l6.west);

% 23→24: s2,l7 → s3,l0  (right, then down)
\draw[jump] (s2l7.east) -- ++(\jog, 0) |- (s3l0.west);

% ══════════════════════════════════════════
% LABELS (offset to avoid red box overlap)
% ══════════════════════════════════════════
\pgfmathsetmacro{\lblX}{-1.3}
\node[lbl, anchor=east] at (\lblX, \ya) {Layer~0};
\node[lbl, anchor=east] at (\lblX, \yb) {Layer~1};
\node[lbl, anchor=east] at (\lblX, \yc) {Layer~2};
\node[lbl, anchor=east] at (\lblX, \yd) {Layer~3};
\node[lbl, anchor=east] at (\lblX, \ye) {Layer~4};
\node[lbl, anchor=east] at (\lblX, \yf) {Layer~5};
\node[lbl, anchor=east] at (\lblX, \yg) {Layer~6};
\node[lbl, anchor=east] at (\lblX, \yh) {Layer~7};

\node[lbl, anchor=north] at (0,     -0.9) {sentence~0};
\node[lbl, anchor=north] at (\sx,   -0.9) {sentence~1};
\node[lbl, anchor=north] at (2*\sx, -0.9) {sentence~2};
\node[lbl, anchor=north] at (3*\sx, -0.9) {sentence~3};

% ══════════════════════════════════════════
% CONTINUATION DOTS
% ══════════════════════════════════════════
% Gap from block edge to dots (same for all directions)
\pgfmathsetmacro{\dotgap}{0.55}
\pgfmathsetmacro{\drx}{3*\sx + 0.575 + \dotgap}   % right of last column
\pgfmathsetmacro{\duy}{\yh + 0.3 + \dotgap}        % above top row

% Right → more sentences (one per row)
\foreach \yy in {\ya, \yb, \yc, \yd, \ye, \yf, \yg, \yh}{
  \node at (\drx+0.1, \yy) {$\cdots$};
}
% Up → more layers (one per column)
\node at (0,     \duy+0.2) {$\vdots$};
\node at (\sx,   \duy+0.2) {$\vdots$};
\node at (2*\sx, \duy+0.2) {$\vdots$};
\node at (3*\sx, \duy+0.2) {$\vdots$};
% Diagonal → at the corner, same gap, compact spacing
\node at (\drx,      \duy)      {$\cdot$};
\node at (\drx+0.12, \duy+0.12) {$\cdot$};
\node at (\drx-0.12, \duy-0.12) {$\cdot$};

\end{tikzpicture}

